AI Identity: Standards, Gaps, and Research Directions for AI Agents

AI agents are now running real transactions, workflows, and sub-agent chains across organizational boundaries without continuous human supervision. This creates a problem no current infrastructure is equipped to solve: how do you identify, verify, and hold accountable an entity with no body, no persistent memory, and no legal standing? We define AI Identity as the continuous relationship between what an AI agent is declared to be and what it is observed to do, bounded by the confidence that those two things correspond at any given moment. Through a structured survey of industry trends, emerging standards, and technical literature, we conduct a gap analysis across the full agent identity lifecycle and make three contributions: (1) a structural comparison of human and AI identity across four dimensions (substrate, persistence, verifiability, and legal standing) showing that the asymmetry is fundamental and that extending human frameworks to agents without structural modification produces systematic failures; (2) an evaluation of current technical and regulatory documents against the identity requirements of autonomous agents, finding that none adequately address the challenge of governing nondeterministic, boundary-crossing entities; and (3) identification of five critical gaps (semantic intent verification, recursive delegation accountability, agent identity integrity, governance opacity and enforcement, and operational sustainability) that no current technology or regulatory instrument resolves. These gaps are structural; more engineering effort alone will not close them. Foundational research on AI identity is the central conclusion of this report.

==> Figures/fig-definition.tex <==
\begin{tikzpicture}[
    layer/.style={draw=vulcanblacklight, rounded corners=4pt, minimum width=10cm, minimum height=1.4cm, align=center, font=\small},
    conn/.style={->, thick, >=stealth, color=vulcanblacklight},
]
% Declaration layer
\node[layer, fill=vulcanyellow!40] (decl) {
    \textbf{Declaration Layer}\\
    Credentials, DIDs, VCs, model hashes, system prompt hashes, regulatory status
};
% Observation layer
\node[layer, fill=vulcanyellow!20, below=0.6cm of decl] (obs) {
    \textbf{Observation Layer}\\
    Behavioral monitoring, anomaly detection, continuous authentication
};
% Confidence layer
\node[layer, fill=vulcanyellow!8, below=0.6cm of obs] (conf) {
    \textbf{Confidence Layer}\\
    Temporal decay, nondeterminism, bounded estimation
};
% Connections
\draw[conn] (decl.south) -- (obs.north) node[midway, right=0.2cm, font=\scriptsize\itshape, color=vulcanblacklight] {``What it claims to be''};
\draw[conn] (obs.south) -- (conf.north) node[midway, right=0.2cm, font=\scriptsize\itshape, color=vulcanblacklight] {``What it actually does''};
% Brace
\draw[decorate, decoration={brace, amplitude=8pt}, color=vulcanblack, thick]
    ([xshift=0.3cm]decl.north east) -- ([xshift=0.3cm]conf.south east)
    node[midway, right=0.4cm, font=\footnotesize, align=left, color=vulcanblack] {Correspondence\\[-2pt]$= $ \textit{Identity}};
\end{tikzpicture}

